Transferability Estimation for Semantic Segmentation Task

Transferability estimation is a fundamental problem in transfer learning to predict how good the performance is when transferring a source model (or source task) to a target task. With the guidance of transferability score, we can efficiently select the highly transferable source models without performing the real transfer in practice. Recent analytical transferability metrics are mainly designed for image classification problem, and currently there is no specific investigation for the transferability estimation of semantic segmentation task, which is an essential problem in autonomous driving, medical image analysis, etc. Consequently, we further extend the recent analytical transferability metric OTCE (Optimal Transport based Conditional Entropy) score to the semantic segmentation task. The challenge in applying the OTCE score is the high dimensional segmentation output, which is difficult to find the optimal coupling between so many pixels under an acceptable computation cost. Thus we propose to randomly sample N pixels for computing OTCE score and take the expectation over K repetitions as the final transferability score. Experimental evaluation on Cityscapes, BDD100K and GTA5 datasets demonstrates that the OTCE score highly correlates with the transfer performance.

==> images/OTCE.pdf_tex <==
%% Creator: Inkscape 1.0.1 (1.0.1+r73), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OTCE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.85826772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OTCE.pdf}}%
    \put(0.25,0.14502897){\makebox(0,0)[lt]{\lineheight{1.64999998}\smash{\begin{tabular}[t]{l}\large{OT}\end{tabular}}}}%
    \put(0.000,0.195){\makebox(0,0)[lt]{\lineheight{1.64999998}\smash{\begin{tabular}[t]{l}$\{\theta(x^i_s)\}$\end{tabular}}}}%
    \put(0.00,0.11182469){\makebox(0,0)[lt]{\lineheight{1.64999998}\smash{\begin{tabular}[t]{l}$\{\theta(x^j_t)\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OTCE.pdf}}%
    \put(0.395,0.23153893){\makebox(0,0)[lt]{\lineheight{1.64999998}\smash{\begin{tabular}[t]{l}Coupling matrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OTCE.pdf}}%
    \put(0.67604287,0.20105761){\makebox(0,0)[lt]{\lineheight{1.64999998}\smash{\begin{tabular}[t]{l}Wasserstein Distance\end{tabular}}}}%
    \put(0.68222286,0.09909875){\makebox(0,0)[lt]{\lineheight{1.64999998}\smash{\begin{tabular}[t]{l}Conditional Entropy\end{tabular}}}}%
    \put(0.79989837,0.24){\makebox(0,0)[lt]{\lineheight{1.64999998}\smash{\begin{tabular}[t]{l}($\hat{W}_D$)\end{tabular}}}}%
    \put(0.80202378,0.05){\makebox(0,0)[lt]{\lineheight{1.64999998}\smash{\begin{tabular}[t]{l}($\hat{W}_T$)\end{tabular}}}}%
    \put(0.19,0.008344){\makebox(0,0)[lt]{\lineheight{1.64999998}\smash{\begin{tabular}[t]{l}$OTCE = \lambda_1 \hat{W}_D  + \lambda_2  \hat{W}_T + b$\end{tabular}}}}%
  \end{picture}%
\endgroup%

